A Meta-Theorem for Distributed Certification

Distributed certification, whether it be proof-labeling schemes, locally checkable proofs, etc., deals with the issue of certifying the legality of a distributed system with respect to a given boolean predicate. A certificate is assigned to each process in the system by a non-trustable oracle, and the processes are in charge of verifying these certificates, so that two properties are satisfied: completeness, i.e., for every legal instance, there is a certificate assignment leading all processes to accept, and soundness, i.e., for every illegal instance, and for every certificate assignment, at least one process rejects. The verification of the certificates must be fast, and the certificates themselves must be small. A large quantity of results have been produced in this framework, each aiming at designing a distributed certification mechanism for specific boolean predicates. This paper presents a "meta-theorem", applying to many boolean predicates at once. Specifically, we prove that, for every boolean predicate on graphs definable in the monadic second-order (MSO) logic of graphs, there exists a distributed certification mechanism using certificates on $O(\log^2n)$ bits in $n$-node graphs of bounded treewidth, with a verification protocol involving a single round of communication between neighbors.

==> Figures/ExGluParents.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,293); %set diagram left start at 0, and has height of 293

%Shape: Trapezoid [id:dp2981221065539401] 
\draw   (1.79,170.24) -- (13.25,121.61) -- (28.54,121.61) -- (40,170.24) -- cycle ;
%Shape: Trapezoid [id:dp4363962132368857] 
\draw   (48.68,170.24) -- (60.15,121.61) -- (75.43,121.61) -- (86.89,170.24) -- cycle ;
%Shape: Trapezoid [id:dp18544398431491915] 
\draw   (105.13,169.37) -- (116.59,120.74) -- (131.88,120.74) -- (143.34,169.37) -- cycle ;
%Shape: Rectangle [id:dp7460739467367261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.96,55.39) .. controls (36.96,52.63) and (39.2,50.39) .. (41.96,50.39) -- (110.12,50.39) .. controls (112.88,50.39) and (115.12,52.63) .. (115.12,55.39) -- (115.12,75.79) .. controls (115.12,78.55) and (112.88,80.79) .. (110.12,80.79) -- (41.96,80.79) .. controls (39.2,80.79) and (36.96,78.55) .. (36.96,75.79) -- cycle ;
%Shape: Rectangle [id:dp23748805795113626] 
\draw   (68.22,57.34) -- (87.91,57.34) -- (87.91,74.42) -- (68.22,74.42) -- cycle ;
%Straight Lines [id:da48283780047267144] 
\draw    (101.51,65.88) -- (123.8,115.09) ;
%Shape: Rectangle [id:dp9244932213134982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.87,109.24) .. controls (106.87,106.48) and (109.11,104.24) .. (111.87,104.24) -- (135.74,104.24) .. controls (138.5,104.24) and (140.74,106.48) .. (140.74,109.24) -- (140.74,120.95) .. controls (140.74,123.71) and (138.5,125.95) .. (135.74,125.95) -- (111.87,125.95) .. controls (109.11,125.95) and (106.87,123.71) .. (106.87,120.95) -- cycle ;
%Straight Lines [id:da2710088327674429] 
\draw [line width=0.75]    (53.75,65.88) -- (21.33,115.96) ;
%Shape: Rectangle [id:dp9025941185513993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (4.39,110.11) .. controls (4.39,107.34) and (6.63,105.11) .. (9.39,105.11) -- (33.26,105.11) .. controls (36.02,105.11) and (38.26,107.34) .. (38.26,110.11) -- (38.26,121.82) .. controls (38.26,124.58) and (36.02,126.82) .. (33.26,126.82) -- (9.39,126.82) .. controls (6.63,126.82) and (4.39,124.58) .. (4.39,121.82) -- cycle ;
%Straight Lines [id:da28727712403828276] 
\draw    (53.75,65.88) -- (67.36,115.96) ;
%Shape: Rectangle [id:dp3483852169325439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.91,57.34) -- (63.59,57.34) -- (63.59,74.42) -- (43.91,74.42) -- cycle ;
%Shape: Rectangle [id:dp8181692958029072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.42,110.11) .. controls (50.42,107.34) and (52.66,105.11) .. (55.42,105.11) -- (79.29,105.11) .. controls (82.05,105.11) and (84.29,107.34) .. (84.29,110.11) -- (84.29,121.82) .. controls (84.29,124.58) and (82.05,126.82) .. (79.29,126.82) -- (55.42,126.82) .. controls (52.66,126.82) and (50.42,124.58) .. (50.42,121.82) -- cycle ;
%Shape: Rectangle [id:dp9008401185858235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.67,57.34) -- (111.36,57.34) -- (111.36,74.42) -- (91.67,74.42) -- cycle ;
%Straight Lines [id:da5496243071593205] 
\draw    (160.71,20) -- (160.71,185) ;
%Shape: Trapezoid [id:dp17003732049881526] 
\draw   (178.45,170) -- (189.91,121.37) -- (205.19,121.37) -- (216.66,170) -- cycle ;
%Shape: Trapezoid [id:dp9147970750342165] 
\draw   (225.34,170) -- (236.81,121.37) -- (252.09,121.37) -- (263.55,170) -- cycle ;
%Shape: Rectangle [id:dp24958454067350933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.62,55.16) .. controls (213.62,52.4) and (215.86,50.16) .. (218.62,50.16) -- (286.78,50.16) .. controls (289.54,50.16) and (291.78,52.4) .. (291.78,55.16) -- (291.78,75.55) .. controls (291.78,78.31) and (289.54,80.55) .. (286.78,80.55) -- (218.62,80.55) .. controls (215.86,80.55) and (213.62,78.31) .. (213.62,75.55) -- cycle ;
%Shape: Rectangle [id:dp1011034143673788] 
\draw   (244.88,57.11) -- (264.57,57.11) -- (264.57,74.18) -- (244.88,74.18) -- cycle ;
%Straight Lines [id:da3923128297980205] 
\draw [line width=0.75]    (230.41,65.64) -- (197.99,115.72) ;
%Shape: Rectangle [id:dp27350966847213964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.05,109.87) .. controls (181.05,107.11) and (183.29,104.87) .. (186.05,104.87) -- (209.92,104.87) .. controls (212.68,104.87) and (214.92,107.11) .. (214.92,109.87) -- (214.92,121.58) .. controls (214.92,124.34) and (212.68,126.58) .. (209.92,126.58) -- (186.05,126.58) .. controls (183.29,126.58) and (181.05,124.34) .. (181.05,121.58) -- cycle ;
%Straight Lines [id:da08485295987857855] 
\draw    (230.41,65.64) -- (244.01,115.72) ;
%Shape: Rectangle [id:dp41577937910366125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.57,57.11) -- (240.25,57.11) -- (240.25,74.18) -- (220.57,74.18) -- cycle ;
%Shape: Rectangle [id:dp32829465519769263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.08,109.87) .. controls (227.08,107.11) and (229.32,104.87) .. (232.08,104.87) -- (255.95,104.87) .. controls (258.71,104.87) and (260.95,107.11) .. (260.95,109.87) -- (260.95,121.58) .. controls (260.95,124.34) and (258.71,126.58) .. (255.95,126.58) -- (232.08,126.58) .. controls (229.32,126.58) and (227.08,124.34) .. (227.08,121.58) -- cycle ;
%Shape: Rectangle [id:dp6060423428972559] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.33,57.11) -- (288.01,57.11) -- (288.01,74.18) -- (268.33,74.18) -- cycle ;
%Shape: Rectangle [id:dp794445909466847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.08,55.16) .. controls (363.08,52.4) and (365.32,50.16) .. (368.08,50.16) -- (436.24,50.16) .. controls (439,50.16) and (441.24,52.4) .. (441.24,55.16) -- (441.24,75.55) .. controls (441.24,78.31) and (439,80.55) .. (436.24,80.55) -- (368.08,80.55) .. controls (365.32,80.55) and (363.08,78.31) .. (363.08,75.55) -- cycle ;
%Shape: Rectangle [id:dp20907197138568567] 
\draw   (394.34,57.11) -- (414.03,57.11) -- (414.03,74.18) -- (394.34,74.18) -- cycle ;
%Shape: Rectangle [id:dp6364548357139712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.03,57.11) -- (389.71,57.11) -- (389.71,74.18) -- (370.03,74.18) -- cycle ;
%Shape: Rectangle [id:dp7087613752392259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.79,57.11) -- (437.47,57.11) -- (437.47,74.18) -- (417.79,74.18) -- cycle ;
%Shape: Trapezoid [id:dp648791664565544] 
\draw   (586.79,168.97) -- (598.25,120.34) -- (613.54,120.34) -- (625,168.97) -- cycle ;
%Shape: Rectangle [id:dp4267900020407094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.62,55) .. controls (518.62,52.24) and (520.86,50) .. (523.62,50) -- (591.78,50) .. controls (594.54,50) and (596.78,52.24) .. (596.78,55) -- (596.78,75.39) .. controls (596.78,78.16) and (594.54,80.39) .. (591.78,80.39) -- (523.62,80.39) .. controls (520.86,80.39) and (518.62,78.16) .. (518.62,75.39) -- cycle ;
%Shape: Rectangle [id:dp9270289121278101] 
\draw   (549.88,56.95) -- (569.57,56.95) -- (569.57,74.03) -- (549.88,74.03) -- cycle ;
%Straight Lines [id:da8941623442593334] 
\draw    (583.17,65.49) -- (605.46,114.7) ;
%Shape: Rectangle [id:dp7313186761487103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (588.53,108.84) .. controls (588.53,106.08) and (590.76,103.84) .. (593.53,103.84) -- (617.39,103.84) .. controls (620.16,103.84) and (622.39,106.08) .. (622.39,108.84) -- (622.39,120.55) .. controls (622.39,123.31) and (620.16,125.55) .. (617.39,125.55) -- (593.53,125.55) .. controls (590.76,125.55) and (588.53,123.31) .. (588.53,120.55) -- cycle ;
%Shape: Rectangle [id:dp33481372739158766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.57,56.95) -- (545.25,56.95) -- (545.25,74.03) -- (525.57,74.03) -- cycle ;
%Shape: Rectangle [id:dp5065061159986424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.33,56.95) -- (593.01,56.95) -- (593.01,74.03) -- (573.33,74.03) -- cycle ;
%Straight Lines [id:da7807714380215378] 
\draw    (325,20) -- (325,185) ;
%Straight Lines [id:da5908308195487639] 
\draw    (475,20) -- (475,185) ;

% Text Node
\draw (45.39,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};
% Text Node
\draw (69.71,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (93.16,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{3}$};
% Text Node
\draw (24.88,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (48.76,90.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{2}$};
% Text Node
\draw (1,90.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{1}$};
% Text Node
\draw (100,90.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{3}$};
% Text Node
\draw (222.05,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};
% Text Node
\draw (246.37,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (269.82,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{3}$};
% Text Node
\draw (201.54,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (225,90.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{2}$};
% Text Node
\draw (177,90.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{1}$};
% Text Node
\draw (371.51,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};
% Text Node
\draw (395.83,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (419.28,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{3}$};
% Text Node
\draw (351,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (527.05,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};
% Text Node
\draw (551.37,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (574.82,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{3}$};
% Text Node
\draw (506.54,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (581.66,90.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$j_{3}$};
% Text Node
\draw (66,190) node [anchor=north west][inner sep=0.75pt]    {$G_{i}$};
% Text Node
\draw (231,190) node [anchor=north west][inner sep=0.75pt]    {$G_{i}[ w_{1}]$};
% Text Node
\draw (381,190) node [anchor=north west][inner sep=0.75pt]    {$G_{i}[ w_{2}]$};
% Text Node
\draw (539,190) node [anchor=north west][inner sep=0.75pt]    {$G_{i}[ w_{3}]$};


\end{tikzpicture}

==> Figures/ExTrDec2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da3209583603690762] 
\draw    (337.5,147.14) -- (337.5,87.14) ;
%Straight Lines [id:da14372481043814456] 
\draw    (392.5,37.86) -- (337.5,87.14) ;
%Straight Lines [id:da6228343714827846] 
\draw    (392.5,37.86) -- (452.5,87.14) ;
%Straight Lines [id:da7320873613391494] 
\draw    (216.85,102.68) -- (170.68,102.68) ;
%Straight Lines [id:da37579249485679855] 
\draw    (192.41,55.15) -- (216.85,102.68) ;
%Straight Lines [id:da7383879009556185] 
\draw    (192.41,55.15) -- (147.59,55.15) ;
%Straight Lines [id:da08330557141561945] 
\draw    (170.68,102.68) -- (123.15,102.68) ;
%Straight Lines [id:da1398268396125948] 
\draw    (147.59,55.15) -- (123.15,102.68) ;
%Straight Lines [id:da5606467393784178] 
\draw    (123.15,102.68) -- (123.15,150.21) ;
%Shape: Circle [id:dp5394723593921082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (162.53,102.68) .. controls (162.53,98.18) and (166.18,94.53) .. (170.68,94.53) .. controls (175.18,94.53) and (178.83,98.18) .. (178.83,102.68) .. controls (178.83,107.18) and (175.18,110.83) .. (170.68,110.83) .. controls (166.18,110.83) and (162.53,107.18) .. (162.53,102.68) -- cycle ;
%Shape: Circle [id:dp13060619167525256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,150.21) .. controls (115,145.71) and (118.65,142.06) .. (123.15,142.06) .. controls (127.65,142.06) and (131.3,145.71) .. (131.3,150.21) .. controls (131.3,154.71) and (127.65,158.36) .. (123.15,158.36) .. controls (118.65,158.36) and (115,154.71) .. (115,150.21) -- cycle ;
%Shape: Circle [id:dp35458083841412624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,102.68) .. controls (115,98.18) and (118.65,94.53) .. (123.15,94.53) .. controls (127.65,94.53) and (131.3,98.18) .. (131.3,102.68) .. controls (131.3,107.18) and (127.65,110.83) .. (123.15,110.83) .. controls (118.65,110.83) and (115,107.18) .. (115,102.68) -- cycle ;
%Shape: Ellipse [id:dp13933833439576215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.44,55.15) .. controls (139.44,50.65) and (143.09,47) .. (147.59,47) .. controls (152.09,47) and (155.74,50.65) .. (155.74,55.15) .. controls (155.74,59.65) and (152.09,63.3) .. (147.59,63.3) .. controls (143.09,63.3) and (139.44,59.65) .. (139.44,55.15) -- cycle ;
%Shape: Circle [id:dp8018797282886951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.7,102.68) .. controls (208.7,98.18) and (212.35,94.53) .. (216.85,94.53) .. controls (221.35,94.53) and (225,98.18) .. (225,102.68) .. controls (225,107.18) and (221.35,110.83) .. (216.85,110.83) .. controls (212.35,110.83) and (208.7,107.18) .. (208.7,102.68) -- cycle ;
%Shape: Ellipse [id:dp3306035670944427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.26,55.15) .. controls (184.26,50.65) and (187.91,47) .. (192.41,47) .. controls (196.91,47) and (200.56,50.65) .. (200.56,55.15) .. controls (200.56,59.65) and (196.91,63.3) .. (192.41,63.3) .. controls (187.91,63.3) and (184.26,59.65) .. (184.26,55.15) -- cycle ;
%Shape: Rectangle [id:dp39667367935764464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,30) .. controls (370,27.24) and (372.24,25) .. (375,25) -- (410,25) .. controls (412.76,25) and (415,27.24) .. (415,30) -- (415,50) .. controls (415,52.76) and (412.76,55) .. (410,55) -- (375,55) .. controls (372.24,55) and (370,52.76) .. (370,50) -- cycle ;
%Shape: Rectangle [id:dp6815544568342033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315,78.29) .. controls (315,75.52) and (317.24,73.29) .. (320,73.29) -- (355,73.29) .. controls (357.76,73.29) and (360,75.52) .. (360,78.29) -- (360,99) .. controls (360,101.76) and (357.76,104) .. (355,104) -- (320,104) .. controls (317.24,104) and (315,101.76) .. (315,99) -- cycle ;
%Shape: Rectangle [id:dp8966287943320579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,79.29) .. controls (430,76.52) and (432.24,74.29) .. (435,74.29) -- (470,74.29) .. controls (472.76,74.29) and (475,76.52) .. (475,79.29) -- (475,100) .. controls (475,102.76) and (472.76,105) .. (470,105) -- (435,105) .. controls (432.24,105) and (430,102.76) .. (430,100) -- cycle ;
%Shape: Rectangle [id:dp6703445492911095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315,139.29) .. controls (315,136.52) and (317.24,134.29) .. (320,134.29) -- (355,134.29) .. controls (357.76,134.29) and (360,136.52) .. (360,139.29) -- (360,160) .. controls (360,162.76) and (357.76,165) .. (355,165) -- (320,165) .. controls (317.24,165) and (315,162.76) .. (315,160) -- cycle ;

% Text Node
\draw (142,30) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (188,27) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (103,90.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (166,112) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (212,116) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (102,140.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (373,32) node [anchor=north west][inner sep=0.75pt]    {$a,b,d$};
% Text Node
\draw (318,81) node [anchor=north west][inner sep=0.75pt]    {$a,c,d$};
% Text Node
\draw (325,145) node [anchor=north west][inner sep=0.75pt]    {$c,g$};
% Text Node
\draw (435,82) node [anchor=north west][inner sep=0.75pt]    {$b,d,e$};


\end{tikzpicture}

==> Figures/ExTrGram2.tex <==
% !TEX root = TreewidthPLS.tex

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,670); %set diagram left start at 0, and has height of 670

%Straight Lines [id:da41366953171710175] 
\draw    (378.67,223.5) -- (462.21,362.5) ;
%Straight Lines [id:da10473274193776305] 
\draw    (295.67,362.5) -- (295.67,507.5) ;
%Straight Lines [id:da34073286474541487] 
\draw    (378.67,223.5) -- (295.67,362.5) ;
%Shape: Rectangle [id:dp38957953511212384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.9,320) .. controls (249.9,317.24) and (252.14,315) .. (254.9,315) -- (336.44,315) .. controls (339.2,315) and (341.44,317.24) .. (341.44,320) -- (341.44,405) .. controls (341.44,407.76) and (339.2,410) .. (336.44,410) -- (254.9,410) .. controls (252.14,410) and (249.9,407.76) .. (249.9,405) -- cycle ;
%Straight Lines [id:da2251260197842644] 
\draw    (296.81,341.63) -- (272.07,384.37) ;
%Shape: Rectangle [id:dp9531396804428012] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.44,320) .. controls (416.44,317.24) and (418.68,315) .. (421.44,315) -- (502.98,315) .. controls (505.74,315) and (507.98,317.24) .. (507.98,320) -- (507.98,405) .. controls (507.98,407.76) and (505.74,410) .. (502.98,410) -- (421.44,410) .. controls (418.68,410) and (416.44,407.76) .. (416.44,405) -- cycle ;
%Straight Lines [id:da7988623509866246] 
\draw    (485.81,384.37) -- (436.44,384.37) ;
%Shape: Rectangle [id:dp4356081972088961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.9,181) .. controls (332.9,178.24) and (335.14,176) .. (337.9,176) -- (419.44,176) .. controls (422.2,176) and (424.44,178.24) .. (424.44,181) -- (424.44,266) .. controls (424.44,268.76) and (422.2,271) .. (419.44,271) -- (337.9,271) .. controls (335.14,271) and (332.9,268.76) .. (332.9,266) -- cycle ;
%Straight Lines [id:da752408585125312] 
\draw    (397.27,211.63) -- (358.53,211.37) ;
%Straight Lines [id:da33506089123818006] 
\draw    (298.44,196.92) -- (261.59,196.92) ;
%Straight Lines [id:da0027733647759671243] 
\draw    (280.58,236) -- (241.5,236) ;
%Straight Lines [id:da6417719056922733] 
\draw    (261.59,196.92) -- (241.5,236) ;
%Straight Lines [id:da2012667169193334] 
\draw    (241.5,236) -- (241.5,275.08) ;
%Shape: Ellipse [id:dp21289976001898747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.88,236) .. controls (273.88,232.3) and (276.88,229.3) .. (280.58,229.3) .. controls (284.28,229.3) and (287.27,232.3) .. (287.27,236) .. controls (287.27,239.7) and (284.28,242.7) .. (280.58,242.7) .. controls (276.88,242.7) and (273.88,239.7) .. (273.88,236) -- cycle ;
%Shape: Ellipse [id:dp4031643132683067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.8,275.08) .. controls (234.8,271.38) and (237.8,268.38) .. (241.5,268.38) .. controls (245.2,268.38) and (248.2,271.38) .. (248.2,275.08) .. controls (248.2,278.78) and (245.2,281.78) .. (241.5,281.78) .. controls (237.8,281.78) and (234.8,278.78) .. (234.8,275.08) -- cycle ;
%Shape: Ellipse [id:dp05884890195341064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.8,236) .. controls (234.8,232.3) and (237.8,229.3) .. (241.5,229.3) .. controls (245.2,229.3) and (248.2,232.3) .. (248.2,236) .. controls (248.2,239.7) and (245.2,242.7) .. (241.5,242.7) .. controls (237.8,242.7) and (234.8,239.7) .. (234.8,236) -- cycle ;
%Shape: Ellipse [id:dp19239632477849145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.89,196.92) .. controls (254.89,193.22) and (257.89,190.22) .. (261.59,190.22) .. controls (265.29,190.22) and (268.29,193.22) .. (268.29,196.92) .. controls (268.29,200.62) and (265.29,203.62) .. (261.59,203.62) .. controls (257.89,203.62) and (254.89,200.62) .. (254.89,196.92) -- cycle ;
%Shape: Ellipse [id:dp9578200185665653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (291.74,196.92) .. controls (291.74,193.22) and (294.74,190.22) .. (298.44,190.22) .. controls (302.14,190.22) and (305.14,193.22) .. (305.14,196.92) .. controls (305.14,200.62) and (302.14,203.62) .. (298.44,203.62) .. controls (294.74,203.62) and (291.74,200.62) .. (291.74,196.92) -- cycle ;
%Shape: Ellipse [id:dp6977747151035436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.64,245.37) .. controls (368.64,239.5) and (373.4,234.74) .. (379.27,234.74) .. controls (385.14,234.74) and (389.9,239.5) .. (389.9,245.37) .. controls (389.9,251.24) and (385.14,256) .. (379.27,256) .. controls (373.4,256) and (368.64,251.24) .. (368.64,245.37) -- cycle ;
%Shape: Ellipse [id:dp8623770609008763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.9,211.37) .. controls (347.9,205.5) and (352.66,200.74) .. (358.53,200.74) .. controls (364.4,200.74) and (369.16,205.5) .. (369.16,211.37) .. controls (369.16,217.24) and (364.4,222) .. (358.53,222) .. controls (352.66,222) and (347.9,217.24) .. (347.9,211.37) -- cycle ;
%Shape: Ellipse [id:dp09149695204445618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.64,211.63) .. controls (386.64,205.76) and (391.4,201) .. (397.27,201) .. controls (403.14,201) and (407.9,205.76) .. (407.9,211.63) .. controls (407.9,217.5) and (403.14,222.26) .. (397.27,222.26) .. controls (391.4,222.26) and (386.64,217.5) .. (386.64,211.63) -- cycle ;
%Straight Lines [id:da23793493896608675] 
\draw    (419.5,95) -- (381.53,95) ;
%Straight Lines [id:da6750923806605664] 
\draw    (399.4,55.92) -- (419.5,95) ;
%Straight Lines [id:da8086128678307878] 
\draw    (399.4,55.92) -- (362.55,55.92) ;
%Straight Lines [id:da4716268905597323] 
\draw    (381.53,95) -- (342.45,95) ;
%Straight Lines [id:da7298381391069406] 
\draw    (362.55,55.92) -- (342.45,95) ;
%Straight Lines [id:da201179736255233] 
\draw    (342.45,95) -- (342.45,134.08) ;
%Shape: Ellipse [id:dp00645572363554181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.83,95) .. controls (374.83,91.3) and (377.83,88.3) .. (381.53,88.3) .. controls (385.23,88.3) and (388.23,91.3) .. (388.23,95) .. controls (388.23,98.7) and (385.23,101.7) .. (381.53,101.7) .. controls (377.83,101.7) and (374.83,98.7) .. (374.83,95) -- cycle ;
%Shape: Ellipse [id:dp9272870865045231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.76,134.08) .. controls (335.76,130.38) and (338.75,127.38) .. (342.45,127.38) .. controls (346.15,127.38) and (349.15,130.38) .. (349.15,134.08) .. controls (349.15,137.78) and (346.15,140.78) .. (342.45,140.78) .. controls (338.75,140.78) and (335.76,137.78) .. (335.76,134.08) -- cycle ;
%Shape: Ellipse [id:dp7445103313620387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.76,95) .. controls (335.76,91.3) and (338.75,88.3) .. (342.45,88.3) .. controls (346.15,88.3) and (349.15,91.3) .. (349.15,95) .. controls (349.15,98.7) and (346.15,101.7) .. (342.45,101.7) .. controls (338.75,101.7) and (335.76,98.7) .. (335.76,95) -- cycle ;
%Shape: Ellipse [id:dp509069421170149] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.85,55.92) .. controls (355.85,52.22) and (358.85,49.22) .. (362.55,49.22) .. controls (366.25,49.22) and (369.25,52.22) .. (369.25,55.92) .. controls (369.25,59.62) and (366.25,62.62) .. (362.55,62.62) .. controls (358.85,62.62) and (355.85,59.62) .. (355.85,55.92) -- cycle ;
%Shape: Circle [id:dp7003129197070048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412.8,95) .. controls (412.8,91.3) and (415.8,88.3) .. (419.5,88.3) .. controls (423.2,88.3) and (426.2,91.3) .. (426.2,95) .. controls (426.2,98.7) and (423.2,101.7) .. (419.5,101.7) .. controls (415.8,101.7) and (412.8,98.7) .. (412.8,95) -- cycle ;
%Shape: Ellipse [id:dp7300137933195645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.7,55.92) .. controls (392.7,52.22) and (395.7,49.22) .. (399.4,49.22) .. controls (403.1,49.22) and (406.1,52.22) .. (406.1,55.92) .. controls (406.1,59.62) and (403.1,62.62) .. (399.4,62.62) .. controls (395.7,62.62) and (392.7,59.62) .. (392.7,55.92) -- cycle ;
%Straight Lines [id:da11436661414366722] 
\draw    (510.08,236.4) -- (472.12,236.4) ;
%Straight Lines [id:da6628026861109966] 
\draw    (489.98,197.32) -- (510.08,236.4) ;
%Straight Lines [id:da1485092132036796] 
\draw    (489.98,197.32) -- (453.14,197.32) ;
%Shape: Ellipse [id:dp9787362480319017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.42,236.4) .. controls (465.42,232.7) and (468.42,229.7) .. (472.12,229.7) .. controls (475.82,229.7) and (478.82,232.7) .. (478.82,236.4) .. controls (478.82,240.1) and (475.82,243.1) .. (472.12,243.1) .. controls (468.42,243.1) and (465.42,240.1) .. (465.42,236.4) -- cycle ;
%Shape: Ellipse [id:dp043663707063546386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.44,197.32) .. controls (446.44,193.62) and (449.44,190.63) .. (453.14,190.63) .. controls (456.84,190.63) and (459.84,193.62) .. (459.84,197.32) .. controls (459.84,201.02) and (456.84,204.02) .. (453.14,204.02) .. controls (449.44,204.02) and (446.44,201.02) .. (446.44,197.32) -- cycle ;
%Shape: Circle [id:dp7638098110782869] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.38,236.4) .. controls (503.38,232.7) and (506.38,229.7) .. (510.08,229.7) .. controls (513.78,229.7) and (516.78,232.7) .. (516.78,236.4) .. controls (516.78,240.1) and (513.78,243.1) .. (510.08,243.1) .. controls (506.38,243.1) and (503.38,240.1) .. (503.38,236.4) -- cycle ;
%Shape: Ellipse [id:dp6889824237546505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.29,197.32) .. controls (483.29,193.62) and (486.29,190.63) .. (489.98,190.63) .. controls (493.68,190.63) and (496.68,193.62) .. (496.68,197.32) .. controls (496.68,201.02) and (493.68,204.02) .. (489.98,204.02) .. controls (486.29,204.02) and (483.29,201.02) .. (483.29,197.32) -- cycle ;
%Straight Lines [id:da8433587596919658] 
\draw    (315.81,384.37) -- (272.07,384.37) ;
%Shape: Ellipse [id:dp524014973301081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.18,384.37) .. controls (305.18,378.5) and (309.94,373.74) .. (315.81,373.74) .. controls (321.68,373.74) and (326.44,378.5) .. (326.44,384.37) .. controls (326.44,390.24) and (321.68,395) .. (315.81,395) .. controls (309.94,395) and (305.18,390.24) .. (305.18,384.37) -- cycle ;
%Shape: Ellipse [id:dp6820621487426257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.44,384.37) .. controls (261.44,378.5) and (266.2,373.74) .. (272.07,373.74) .. controls (277.94,373.74) and (282.7,378.5) .. (282.7,384.37) .. controls (282.7,390.24) and (277.94,395) .. (272.07,395) .. controls (266.2,395) and (261.44,390.24) .. (261.44,384.37) -- cycle ;
%Shape: Ellipse [id:dp41452470544045217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.18,341.63) .. controls (286.18,335.76) and (290.94,331) .. (296.81,331) .. controls (302.68,331) and (307.44,335.76) .. (307.44,341.63) .. controls (307.44,347.5) and (302.68,352.26) .. (296.81,352.26) .. controls (290.94,352.26) and (286.18,347.5) .. (286.18,341.63) -- cycle ;
%Straight Lines [id:da6950766681290688] 
\draw    (485.81,384.37) -- (460.81,340.63) ;
%Shape: Ellipse [id:dp8551243092391783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475.18,384.37) .. controls (475.18,378.5) and (479.94,373.74) .. (485.81,373.74) .. controls (491.68,373.74) and (496.44,378.5) .. (496.44,384.37) .. controls (496.44,390.24) and (491.68,395) .. (485.81,395) .. controls (479.94,395) and (475.18,390.24) .. (475.18,384.37) -- cycle ;
%Shape: Ellipse [id:dp6195898007221958] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.18,340.63) .. controls (450.18,334.76) and (454.94,330) .. (460.81,330) .. controls (466.68,330) and (471.44,334.76) .. (471.44,340.63) .. controls (471.44,346.5) and (466.68,351.26) .. (460.81,351.26) .. controls (454.94,351.26) and (450.18,346.5) .. (450.18,340.63) -- cycle ;
%Shape: Ellipse [id:dp6699324771553923] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.81,384.37) .. controls (425.81,378.5) and (430.57,373.74) .. (436.44,373.74) .. controls (442.31,373.74) and (447.07,378.5) .. (447.07,384.37) .. controls (447.07,390.24) and (442.31,395) .. (436.44,395) .. controls (430.57,395) and (425.81,390.24) .. (425.81,384.37) -- cycle ;
%Shape: Rectangle [id:dp42296876272107653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.9,465) .. controls (251.9,462.24) and (254.14,460) .. (256.9,460) -- (334.44,460) .. controls (337.2,460) and (339.44,462.24) .. (339.44,465) -- (339.44,550) .. controls (339.44,552.76) and (337.2,555) .. (334.44,555) -- (256.9,555) .. controls (254.14,555) and (251.9,552.76) .. (251.9,550) -- cycle ;
%Straight Lines [id:da7774612438022042] 
\draw    (295.53,529.37) -- (294.27,490.63) ;
%Shape: Ellipse [id:dp9409818381868078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.64,490.63) .. controls (283.64,484.76) and (288.4,480) .. (294.27,480) .. controls (300.14,480) and (304.9,484.76) .. (304.9,490.63) .. controls (304.9,496.5) and (300.14,501.26) .. (294.27,501.26) .. controls (288.4,501.26) and (283.64,496.5) .. (283.64,490.63) -- cycle ;
%Shape: Ellipse [id:dp2537712163225001] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.9,529.37) .. controls (284.9,523.5) and (289.66,518.74) .. (295.53,518.74) .. controls (301.4,518.74) and (306.16,523.5) .. (306.16,529.37) .. controls (306.16,535.24) and (301.4,540) .. (295.53,540) .. controls (289.66,540) and (284.9,535.24) .. (284.9,529.37) -- cycle ;
%Straight Lines [id:da6542194135170663] 
\draw    (226.53,373) -- (187.45,373) ;
%Straight Lines [id:da6600888903961879] 
\draw    (207.55,333.92) -- (187.45,373) ;
%Straight Lines [id:da17151810434349213] 
\draw    (187.45,373) -- (187.45,412.08) ;
%Shape: Ellipse [id:dp8269594091122239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.83,373) .. controls (219.83,369.3) and (222.83,366.3) .. (226.53,366.3) .. controls (230.23,366.3) and (233.23,369.3) .. (233.23,373) .. controls (233.23,376.7) and (230.23,379.7) .. (226.53,379.7) .. controls (222.83,379.7) and (219.83,376.7) .. (219.83,373) -- cycle ;
%Shape: Ellipse [id:dp010818836567473511] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.76,412.08) .. controls (180.76,408.38) and (183.75,405.38) .. (187.45,405.38) .. controls (191.15,405.38) and (194.15,408.38) .. (194.15,412.08) .. controls (194.15,415.78) and (191.15,418.78) .. (187.45,418.78) .. controls (183.75,418.78) and (180.76,415.78) .. (180.76,412.08) -- cycle ;
%Shape: Ellipse [id:dp2915157805368185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.76,373) .. controls (180.76,369.3) and (183.75,366.3) .. (187.45,366.3) .. controls (191.15,366.3) and (194.15,369.3) .. (194.15,373) .. controls (194.15,376.7) and (191.15,379.7) .. (187.45,379.7) .. controls (183.75,379.7) and (180.76,376.7) .. (180.76,373) -- cycle ;
%Shape: Ellipse [id:dp9919935118354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.85,333.92) .. controls (200.85,330.22) and (203.85,327.22) .. (207.55,327.22) .. controls (211.25,327.22) and (214.25,330.22) .. (214.25,333.92) .. controls (214.25,337.62) and (211.25,340.62) .. (207.55,340.62) .. controls (203.85,340.62) and (200.85,337.62) .. (200.85,333.92) -- cycle ;

% Text Node
\draw (256,175) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (293,173) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (222.86,227.55) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (275.66,244) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d$};
% Text Node
\draw (221.04,266.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$g$};
% Text Node
\draw (353.9,182.5) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (393.9,183.5) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (354.9,238.5) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (354,204) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (392.5,204) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (375,238) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (258,193) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (295,193) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (277,232) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (357,35) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (394,32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (323.82,86.55) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (376,103) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d$};
% Text Node
\draw (414,106) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$e$};
% Text Node
\draw (322,125.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$g$};
% Text Node
\draw (359,52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (396,52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (378,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (448,178) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (485,175) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (467,244) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d$};
% Text Node
\draw (505.03,248) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$e$};
% Text Node
\draw (450,193) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (486,193) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (468,233) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (308.44,322.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (258.44,358.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (318.44,357.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (292,334) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (267,377) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (311,377) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (487.44,357.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (425.44,357.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (438.44,323.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (456,333) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (431,377) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (481,377) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (266.9,482.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (266.9,522.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (289.9,482.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (290.9,521.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (202.89,310.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (168.82,364.55) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (221.62,381) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d$};
% Text Node
\draw (167,403.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$g$};
% Text Node
\draw (203.5,330) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (223,369) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (184,369) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (181,501.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$G_{4} =G_{4}^{b}$};
% Text Node
\draw (316.44,463.4) node [anchor=north west][inner sep=0.75pt]    {$G_{4}^{b}$};
% Text Node
\draw (251.9,318.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}^{b}$};
% Text Node
\draw (484.44,317.4) node [anchor=north west][inner sep=0.75pt]    {$G_{3}^{b}$};
% Text Node
\draw (400.44,247.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}^{b}$};
% Text Node
\draw (531,347.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$G_{3} =G_{3}^{b}$};
% Text Node
\draw (33,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$G_{4}^{+} \ =\ f\left( G_{4} ,G_{2}^{b}\right)$};
% Text Node
\draw (34,363.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m( f) \ =\left(\begin{array}{ c c }
0 & 1\\
1 & 2\\
0 & 3
\end{array}\right)$};
% Text Node
\draw (79,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$G_{2}^{+} \ =\ f\left( G_{2} ,G_{1}^{b}\right)$};
% Text Node
\draw (79,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m( f) \ =\left(\begin{array}{ c c }
1 & 1\\
0 & 2\\
3 & 3
\end{array}\right)$};
% Text Node
\draw (548,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$G_{3}^{+} \ =\ f\left( G_{3} ,G_{1}^{b}\right)$};
% Text Node
\draw (546,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m( f) \ =\left(\begin{array}{ c c }
0 & 1\\
1 & 2\\
2 & 3
\end{array}\right)$};
% Text Node
\draw (453,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$G_{1} \ =\ f\left( G_{2}^{+} ,G_{3}^{+}\right)$};
% Text Node
\draw (459,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m( f) \ =\left(\begin{array}{ c c }
1 & 1\\
2 & 2\\
3 & 3
\end{array}\right)$};


\end{tikzpicture}
